A Primer of Group Theory for Loop Quantum Gravity and Spin-foams

Calculations in Loop Quantum Gravity (LQG) and spin-foam theory rely heavily on the group theory of SU(2) and SL(2,C). Even though many monographs are devoted to this material, the various tools required (representation theory, harmonic analysis, recoupling theory, ...) are often scattered across different books, each with its own conventions and notations. This was the initial motivation for the present document, which serves three main purposes: a concise introduction for students to the essential mathematical tools of LQG, a convenient compendium of formulae for researchers, and a translation hub between the conventions of the main references. These notes are aimed both at physicists, who want their tools to be mathematically well-grounded, and at mathematicians, curious to see how some of their familiar abstract structures reveal the beauty of quantum gravity.

==> figures/binor/3-valent-binor-equal-3jm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 4.75) {};
		\node [style=none] (1) at (-1, 4.75) {};
		\node [style=none] (2) at (-6, 4.75) {};
		\node [style=none] (3) at (6, 4.75) {};
		\node [style=none] (4) at (-5.75, 4.75) {};
		\node [style=none] (5) at (5.75, 4.75) {};
		\node [style=none] (6) at (-4.25, 4.75) {};
		\node [style=none] (7) at (-0.75, 4.75) {};
		\node [style=none] (8) at (1, 4.75) {};
		\node [style=none] (9) at (4, 4.75) {};
		\node [style=none] (10) at (0.75, 4.75) {};
		\node [style=none] (11) at (4.25, 4.75) {};
		\node [style=none] (12) at (-6.5, 2.75) {};
		\node [style=none] (13) at (-3.5, 2.75) {};
		\node [style=none] (14) at (-1.5, 2.75) {};
		\node [style=none] (15) at (1.5, 2.75) {};
		\node [style=none] (16) at (3.5, 2.75) {};
		\node [style=none] (17) at (6.5, 2.75) {};
		\node [style=none] (18) at (-5, 3.25) {$\dots$};
		\node [style=none] (19) at (0, 3.25) {$\dots$};
		\node [style=none] (20) at (5, 3.25) {$\dots$};
		\node [style=none] (21) at (-5, 4) {$2j_1$};
		\node [style=none] (22) at (0, 4) {$2j_2$};
		\node [style=none] (23) at (5, 4) {$2j_3$};
		\node [style=none] (24) at (-5, 5.75) {$\overbrace{0 0 \dots 1 1 }^{j_1+m_1 \text{ times } 0}$};
		\node [style=none] (25) at (0, 5.75) {$\overbrace{0 0 \dots 1 1 }^{j_2+m_2 \text{ times } 0}$};
		\node [style=none] (26) at (5, 5.75) {$\overbrace{0 0 \dots 1 1 }^{j_3+m_3 \text{ times } 0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=5.00] (0.center) to (1.center);
		\draw [bend right=90, looseness=2.00] (2.center) to (3.center);
		\draw [bend right=90, looseness=2.00] (4.center) to (5.center);
		\draw [bend right=90, looseness=4.50] (6.center) to (7.center);
		\draw [bend right=90, looseness=5.00] (8.center) to (9.center);
		\draw [bend right=90, looseness=4.50] (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/3-valent-binor-evaluated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none] (2) at (-6, 2) {};
		\node [style=none] (3) at (6, 2) {};
		\node [style=none] (4) at (-5.75, 2) {};
		\node [style=none] (5) at (5.75, 2) {};
		\node [style=none] (6) at (-4.25, 2) {};
		\node [style=none] (7) at (-0.75, 2) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=none] (9) at (4, 2) {};
		\node [style=none] (10) at (0.75, 2) {};
		\node [style=none] (11) at (4.25, 2) {};
		\node [style=none] (12) at (-6.5, 0) {};
		\node [style=none] (13) at (-3.5, 0) {};
		\node [style=none] (14) at (-1.5, 0) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (3.5, 0) {};
		\node [style=none] (17) at (6.5, 0) {};
		\node [style=none] (18) at (-5, 0.5) {$\dots$};
		\node [style=none] (19) at (0, 0.5) {$\dots$};
		\node [style=none] (20) at (5, 0.5) {$\dots$};
		\node [style=none] (21) at (-5, 1.25) {$2j_1$};
		\node [style=none] (22) at (0, 1.25) {$2j_2$};
		\node [style=none] (23) at (5, 1.25) {$2j_3$};
		\node [style=none] (24) at (-5, 2.5) {$0 0 \dots 0 0 $};
		\node [style=none] (25) at (0, 3) {$\overbrace{1 1 \dots 0 0}^{-j_1 + j_2 + j_3  \text{ times } 0}$};
		\node [style=none] (26) at (5, 2.5) {$1 1 \dots 1 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=5.00] (0.center) to (1.center);
		\draw [bend right=90, looseness=2.00] (2.center) to (3.center);
		\draw [bend right=90, looseness=2.00] (4.center) to (5.center);
		\draw [bend right=90, looseness=4.50] (6.center) to (7.center);
		\draw [bend right=90, looseness=5.00] (8.center) to (9.center);
		\draw [bend right=90, looseness=4.50] (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/3-valent-binor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none] (4) at (-6, 2) {};
		\node [style=none] (5) at (6, 2) {};
		\node [style=none] (6) at (-5.75, 2) {};
		\node [style=none] (7) at (5.75, 2) {};
		\node [style=none] (8) at (-4.25, 2) {};
		\node [style=none] (9) at (-0.75, 2) {};
		\node [style=none] (10) at (1, 2) {};
		\node [style=none] (11) at (4, 2) {};
		\node [style=none] (12) at (0.75, 2) {};
		\node [style=none] (13) at (4.25, 2) {};
		\node [style=none] (14) at (-6.5, 0) {};
		\node [style=none] (15) at (-3.5, 0) {};
		\node [style=none] (16) at (-1.5, 0) {};
		\node [style=none] (17) at (1.5, 0) {};
		\node [style=none] (18) at (3.5, 0) {};
		\node [style=none] (19) at (6.5, 0) {};
		\node [style=none] (20) at (-5, 0.5) {$\dots$};
		\node [style=none] (21) at (0, 0.5) {$\dots$};
		\node [style=none] (22) at (5, 0.5) {$\dots$};
		\node [style=none] (23) at (-5, 1.25) {$2j_1$};
		\node [style=none] (24) at (0, 1.25) {$2j_2$};
		\node [style=none] (25) at (5, 1.25) {$2j_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=5.00] (0.center) to (1.center);
		\draw [bend right=90, looseness=2.00] (4.center) to (5.center);
		\draw [bend right=90, looseness=2.00] (6.center) to (7.center);
		\draw [bend right=90, looseness=4.50] (8.center) to (9.center);
		\draw [bend right=90, looseness=5.00] (10.center) to (11.center);
		\draw [bend right=90, looseness=4.50] (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/circle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-2, 0) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/g_on_cups.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 2) {};
		\node [style=none] (1) at (-7, 2) {};
		\node [style=swirl] (2) at (-7, 1) {$u$};
		\node [style=swirl] (3) at (-9, 1) {$u$};
		\node [style=none] (7) at (0, 0) {$\cong i \, u \cdot (\ket{01} - \ket{10}) = i \,  (\ket{01} - \ket{10}) \cong $};
		\node [style=none] (12) at (7, 2) {};
		\node [style=none] (13) at (9, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=5.75] (0.center) to (1.center);
		\draw [bend right=90, looseness=5.75] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/sym_j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-2.5, 0) {$j$};
		\node [style=none] (7) at (0, 0) {$\overset{\text{def}}=$};
		\node [style=none] (8) at (1.25, 1.5) {};
		\node [style=none] (9) at (1.25, -1.5) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (2.75, 1.5) {};
		\node [style=none] (13) at (2.75, -1.5) {};
		\node [style=none] (14) at (2, 0.5) {$\dots$};
		\node [style=none] (15) at (2, 1) {$2j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/sym_sigma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (0.75, -1.5) {};
		\node [style=none] (6) at (0, 1) {$\dots$};
		\node [style=wide box] (8) at (0, 0) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binor/sym_vec_binor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (-0.75, -1.5) {};
		\node [style=none] (2) at (0.75, 1.5) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (0, 0.5) {$\dots$};
		\node [style=none] (5) at (0, 1.25) {$2j$};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (0, -2.5) {$\underbrace{0 \dots 1}_{j+m \text{ times } 0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

